Beyond Gomory-Hu: All-Pairs $\times$ All-Pairs Mincuts in $O(n)$ Space

For over four decades, two classical structures have offered complementary views of mincuts. The Gomory-Hu tree encodes one $(x,y)$-mincut for every vertex pair $x,y$ in $O(n)$ space, but retains only one mincut per pair. In contrast, for a fixed pair $x,y$, the Picard-Queyranne representation admits an $O(n)$ space vertex ordering that determines whether some $(x,y)$-mincut separates any given pair $u,v$ and reports such a cut. Can these complementary guarantees hold simultaneously in $O(n)$ space? We answer affirmatively. For undirected graphs, we construct an $O(n)$ space structure encoding, for every four vertices $x,y,u,v$, an $(x,y)$-mincut separating $u,v$ whenever one exists. More precisely, given any terminal pair $x,y$, the structure recovers the Picard-Queyranne ordering in $O(n)$ time. Thereafter, separability queries take $O(1)$ time, and reporting a separating mincut $C$ takes $O(|C|)$ time. Thus, information for all $\Theta(n^4)$ choices of $x,y,u,v$ is encoded in $O(n)$ space. This is essentially the strongest information of this form that fits in $O(n)$ space: if one additionally requires the mincut to place $u$ on side of $x$ and $v$ on side of $y$, then $\Omega(n^2)$ space is necessary even for fixed $x,y$. As a consequence, we obtain an $O(n)$ space all-pairs mincut sensitivity oracle for a single edge failure in multigraphs, with optimal $O(n)$ time to report a new mincut. This resolves an open question of Baswana and Pandey [SODA'22] on achieving $o(n^2)$ space and $o(m)$ query time simultaneously. Our construction substantially generalizes the $O(n)$ space nearest-mincut-hierarchy [SODA'27], which reports only the nearest $(x,y)$-mincut. Recovering the entire Picard-Queyranne ordering for an arbitrary pair requires new structural properties of the Dinitz-Vainshtein [STOC'94] connectivity carcass, extending its use beyond the Steiner mincuts it represents.

==> alpha-components.tex <==

\definecolor{outline}{RGB}{0,45,62}
\definecolor{mapblue}{RGB}{170,210,232}
\definecolor{mapgreen}{RGB}{162,216,145}

% Projection colors; the pale fills match the existing z marker.
\definecolor{projblue}{RGB}{0,114,178}
\definecolor{projorange}{RGB}{213,125,0}
\definecolor{projpurple}{RGB}{119,70,172}
\definecolor{projmagenta}{RGB}{194,51,116}


% A symmetric gray component, pointing along the local positive y-axis.
\newcommand{\graycomponent}{%
 \path[branch] (-23,125)--(23,125)--(23,72)
  .. controls (23,53) and (13,40) .. (0,40)
  .. controls (-13,40) and (-23,53) .. (-23,72)--cycle;
}
% A detached blue region with even side and end margins.
\newcommand{\pendant}[2]{%
 \begin{scope}[shift={(#1)},x=.022cm,y=.022cm,rotate=#2]
  \path[region] (-30,140)--(30,140)--(30,75)
   .. controls (30,51) and (14,30) .. (0,30)
   .. controls (-14,30) and (-30,51) .. (-30,75)--cycle;
  \draw[edge] (0,0)--(0,40);
  \graycomponent
 \end{scope}
}


% \begin{figure}[ht]
\begin{wrapstuff}[type=figure,r,width=0.45\textwidth,top=0]
\centering
\resizebox{!}{.27\textheight}{%
\begin{tikzpicture}[
 x=.022cm,y=-.022cm,
 every node/.style={font=\Large},
 vertex/.style={circle,draw=outline,line width=.65pt,
   minimum size=4.32mm,inner sep=0pt,outer sep=0pt},
 terminal/.style={vertex,fill=black,text=white},
 junction/.style={vertex,fill=white},
 region/.style={draw=outline,fill=mapblue!40,line width=.65pt},
 branch/.style={draw=black,fill=gray!20,line width=.7pt},
 edge/.style={black,line width=.7pt},
 projection/.style={green!50!black,line width=2.4pt,line cap=round,line join=round},
 example projection/.style={line width=2.4pt,line cap=round,line join=round},
 type/.style={font=\rmfamily\mdseries\Large,inner sep=0pt}
]
% \path[use as bounding box] (110,-30) rectangle (985,680);

% Six neighbors on a regular hexagon of radius 140 about alpha.
\foreach \name/\xx/\yy in {
 alpha/500/325,L/500/465,T/500/185,
 A/340.508/265.249,B/330.259/227,
 C/368.508/216.751,D/378.756/255,
 R/378.756/395,P/621.244/255,
 E/621.244/395,F/662.053/376.830,G/691.945/410.028,
 H/669.609/448.715,I/625.913/439.427
}{\coordinate (\name) at (\xx,\yy);}

% Left Type-1(ii): a symmetric three-component region.
\begin{scope}[shift={(L)},x=.022cm,y=.022cm,rotate=180]
 \path[region] (-95,145)--(95,145)--(95,35)
  .. controls (95,3) and (47,-18) .. (0,-18)
  .. controls (-47,-18) and (-95,3) .. (-95,35)--cycle;
 \foreach \xx in {-58,0,58}{
  \draw[edge] (0,0)--(\xx,50);
  \begin{scope}[shift={(\xx,10)}]\graycomponent\end{scope}
 }
\end{scope}

% Upper Type-1(i): two identical components with equal margins.
\begin{scope}[shift={(T)},x=.022cm,y=.022cm,rotate=0]
 \path[region] (-74,145)--(74,145)--(74,45)
  .. controls (74,9) and (37,-14) .. (0,-14)
  .. controls (-37,-14) and (-74,9) .. (-74,45)--cycle;
 \foreach \xx in {-35,35}{
  \draw[edge] (0,0)--(\xx,50);
  \begin{scope}[shift={(\xx,10)}]\graycomponent\end{scope}
 }
\end{scope}

% Type-1(i) beside T: its square faces alpha along its symmetry axis.
\begin{scope}[shift={(354.508,241)},x=.022cm,y=.022cm,rotate=60]
 \path[region] (-95,145)--(95,145)--(95,35)
  .. controls (95,-13) and (47,-55) .. (0,-55)
  .. controls (-47,-55) and (-95,-13) .. (-95,35)--cycle;
 \draw[edge] (-28,0)--(-58,50);
 \draw[edge] (0,28)--(0,50);
 \draw[edge] (28,0)--(58,50);
 \foreach \xx in {-58,0,58}{
  \begin{scope}[shift={(\xx,10)}]\graycomponent\end{scope}
 }
\end{scope}

% Inner-left Type-1(ii): symmetric component containing its terminal.
\begin{scope}[shift={(R)},x=.022cm,y=.022cm,rotate=120]
 \path[region] (-36,140)--(36,140)--(36,50)
  .. controls (36,8) and (19,-18) .. (0,-18)
  .. controls (-19,-18) and (-36,8) .. (-36,50)--cycle;
 \draw[edge] (0,0)--(0,40);
 \graycomponent
\end{scope}

% Parallel Type-2 subtrees point normally outward from the central ellipse.
\begin{scope}[shift={(P)},x=.022cm,y=.022cm,rotate=-60]
\foreach \xx in {-35,35}{
 \begin{scope}[shift={(\xx,50)}]
  \path[region] (-30,140)--(30,140)--(30,75)
   .. controls (30,51) and (14,30) .. (0,30)
   .. controls (-14,30) and (-30,51) .. (-30,75)--cycle;
  \graycomponent
 \end{scope}
 \draw[edge] (0,0)--(\xx,90);
 \node[type,rotate=-60] at (\xx,207) {Type-$2$};
}
\end{scope}
% The four Type-3 bases share a tangent to the same imaginary ellipse.
\begin{scope}[shift={(654.153,414.000)},x=.022cm,y=.022cm,rotate=-120]
\foreach \name/\xx in {F/-105,G/-35,H/35,I/105}{
 \begin{scope}[shift={(\xx,12)}]
  \path[region] (-30,140)--(30,140)--(30,75)
   .. controls (30,51) and (14,30) .. (0,30)
   .. controls (-14,30) and (-30,51) .. (-30,75)--cycle;
  \graycomponent
 \end{scope}
 \coordinate (tip-\name) at (\xx,52);
 \draw[edge] (\name)--(tip-\name);
 \node[type,rotate=60] at (\xx,169) {Type-$3$};
}
\end{scope}

% Main connections and cycles.
\foreach \aa/\bb in {
 alpha/L,alpha/T,alpha/D,alpha/R,alpha/P,alpha/E,
 A/B,B/C,C/D,D/A,E/F,F/G,G/H,H/I,I/E%
}{\draw[edge] (\aa)--(\bb);}

% The original z example: parallel to the two spokes, with a short turn
% around alpha's large node symbol. Its endpoints remain T and D.
\draw[projection] (488,185)--(488,274)
 .. controls (488,285) and (478,298) .. (469,293.246)
 --(384.756,244.608);
\node[vertex,fill=mapgreen,minimum size=5.4mm] at (459,264) {$z$};

% Explicit edges are followed at a small parallel offset, as in Figure 1.
% Bends occur only at junctions or within the compressed subtrees.
% pi(u): completely inside one alpha-component (and one compressed subtree).
\begin{scope}[shift={(L)},x=.022cm,y=.022cm,rotate=180]
 \draw[example projection,projblue] (-66,77)
  .. controls (-77,94) and (-78,111) .. (-51,120);
 \node[vertex,fill=projblue!30,minimum size=5.4mm] at (-52,93) {$u$};
\end{scope}

% pi(v): tied to the two Type-2 components, with P internal to the path.
\begin{scope}[shift={(P)},x=.022cm,y=.022cm,rotate=-60]
 \draw[example projection,projorange,rounded corners=2pt]
  (-25,145)--(-25,92)--(0,28)--(25,92)--(25,145);
 \node[vertex,fill=projorange!30,minimum size=5.4mm] at (0,68) {$v$};
\end{scope}

% pi(w): one tied alpha-component, with alpha an endpoint.
% These explicit edges are collinear, so the projection is straight.
\draw[example projection,projpurple] (494,314.608)--(294.814,429.608);
\node[vertex,fill=projpurple!30,minimum size=5.4mm] at (388,355) {$w$};

% pi(q): one tied Type-3 component, but alpha is not on the path.
% Its other endpoint is F, outside the blue component.
% The first segment is parallel to F--tip-F; the turn is at the subtree.
\draw[example projection,projmagenta,rounded corners=2pt]
 (658.55,365.33)--(748.18,337.55)--(800.14,367.55);
\node[vertex,fill=projmagenta!30,minimum size=5.4mm] at (713,320) {$q$};

\foreach \name in {L,T,A,B,C,D,P,E,F,G,H,I}
 \node[junction] at (\name) {};
\node[terminal] at (R) {};
\node[terminal,minimum size=16mm,font=\LARGE] at (alpha) {$x\;y$};
\node[font=\Huge,anchor=north,inner sep=0pt] at (457,367) {$\alpha$};

% Labels follow the flat outer edge of each region.
\node[type] at (500,23) {Type-$1(i)$};
\node[type] at (500,627) {Type-$1(ii)$};
\node[type,rotate=60] at (214.212,160) {Type-$1(i)$};
\node[type,rotate=-60] at (242.790,473.5) {Type-$1(i)$};
\end{tikzpicture}%
}
\caption{The $\alpha$-components in $\cH_\mu$ (Def.~\ref{def:alpha-comps}). Some projections in $\cH_\mu$ are illustrated. $\pi_\mu (z)$ causes the sub-skeletons it touches to become Type-1(i).}
\label{fig:alpha-components}
% \end{figure}

\end{wrapstuff}


==> carcass.tex <==
\definecolor{outline}{RGB}{0,45,62}
\definecolor{guideblue}{RGB}{0,105,155}
\definecolor{guidered}{RGB}{220,65,10}
\definecolor{mapblue}{RGB}{170,210,232}
\definecolor{mapgreen}{RGB}{162,216,145}
\definecolor{maporange}{RGB}{245,180,128}
\definecolor{mappurple}{RGB}{212,106,207}

\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=0.018cm,y=-0.018cm,
  every node/.style={font=\normalsize},
  vertex/.style={circle,draw=outline,line width=.65pt,
    minimum size=4.32mm,inner sep=0pt,outer sep=0pt},
  terminal/.style={vertex,fill=black,text=white},
  nonterminal/.style={vertex,fill=gray!20,text=black},
  junction/.style={vertex,fill=white,text=black},
  edge/.style={black,line width=.7pt},
  blueguide/.style={guideblue,line width=.65pt,dash pattern=on 4pt off 3pt},
  redguide/.style={guidered,line width=.65pt,dash pattern=on 4pt off 3pt},
  separator/.style={orange!85!yellow,line width=.65pt,dash pattern=on 4pt off 3pt},
  projection/.style={line width=1.1pt},
  weight/.style={font=\small,inner sep=1pt,fill=white},
  title/.style={font=\rmfamily\mdseries\normalsize}
]
\path[use as bounding box] (15,-8) rectangle (1131,394);
\node[title] at (219,7) {Graph};

% GRAPH: coordinates are separated from node styles and edge definitions.
\foreach \name/\xx/\yy in {
 f/40/53,e/86/94,d/121/146,g/179/120,z/181/69,
 x/40/153,y/39/231,a/39/318,b/85/290,c/122/225,
 j/180/248,w/203/197,h/235/154,i/235/220,
 k/299/103,l/368/48,m/433/39,u/409/130,v/408/238,
 n/300/269,o/372/316,p/435/339,q/393/376
}{\coordinate (G-\name) at (\xx,\yy);}

% Dashed guides.
% Each cut crosses d-c and g-h, then curls upward.
% Their left ends cross f-x, x-y, and y-a, respectively.
\draw[blueguide] (20,105)
  .. controls (55,130) and (96,166) .. (121,166)
  .. controls (145,166) and (165,153) .. (192,127.893)
  .. controls (209,108) and (214,76) .. (213,52);
\draw[blueguide] (20,190)
  .. controls (55,200) and (96,191) .. (121,186)
  .. controls (153,180) and (182,157) .. (207,137)
  .. controls (227,117) and (235,88) .. (235,66);
\draw[blueguide] (20,280)
  .. controls (55,272) and (96,214) .. (121,206)
  .. controls (160,194) and (198,166) .. (222,146.107)
  .. controls (242,126) and (254,101) .. (255,80);
\draw[separator] (272,67)--(272,310);
\draw[redguide] (291,58)--(433,197);
\draw[redguide] (324,41)
  .. controls (343,79) and (363,98) .. (434,96);

% Complete graph edge set. In particular: f-x-y-a and j-w-h.
\foreach \aa/\bb in {
 f/e,e/d,d/g,g/z,g/h,d/c,c/b,b/a,
 f/x,x/y,y/a,c/j,j/w,w/h,j/i,h/i,h/k,i/n,
 k/l,l/m,l/u,u/v,v/o,n/o,n/u,k/v,o/p,o/q,p/q%
}{\draw[edge] (G-\aa)--(G-\bb);}

% Edge weights, placed independently to keep them clear of vertices.
\foreach \lab/\xx/\yy in {
 5/70/65,5/116/109,3/143/120,3/204/119,
 2/131/202,5/113/266,5/69/324,
 3/142/245,2/213/244,7/243/187,3/259/119,
 3/260/255,4/326/69,6/395/32,2/405/85,
 4/323/300,2/402/287,3/407/323,3/376/351,7/423/368
}{\node[weight] at (\xx,\yy) {$\lab$};}

% Black terminals and gray nonterminals, all with math labels.
\foreach \name in {a,b,c,d,e,f,g,h,i,j,k,l,m,n,o,p,q}
  \node[terminal] at (G-\name) {$\name$};
\foreach \name in {x,y,z,w,u,v}
  \node[nonterminal] at (G-\name) {$\name$};

% SKELETON: the six white vertices are unlabeled junctions.
% Extra separation between panels, while retaining the overall text width.
\begin{scope}[xshift=1.2cm]
\node[title] at (779,7) {Connectivity Carcass: Skeleton and Projections};
\foreach \name/\xx/\yy in {
 f/498/34,e/545/56,d/591/95,
 A/627/150,B/627/226,C/684/120,D/684/249,E/755/179,F/871/179,
 a/497/333,b/544/320,c/591/292,j/684/302,g/683/70,
 k/901/118,l/950/63,m/1023/46,n/901/244,o/972/291,
 hi/810/180,pq/1022/350,
 x/583/175,y/584/216,z/683/36,w/751/242,u/955/112,v/955/235
}{\coordinate (S-\name) at (\xx,\yy);}

% Blue projection boundary and dashed guides.
\draw[projection,guideblue] (498,62)
  .. controls (537,85) and (578,112) .. (599,140)
  .. controls (610,152) and (611,169) .. (610,191)
  .. controls (609,214) and (610,237) .. (598,250)
  .. controls (571,275) and (535,292) .. (505,311);
% Corresponding cuts cross A-B and C-E, the two cycle edges.
% Left ends lie above x, between x and y, and below y.
\draw[blueguide] (521,105)
  .. controls (556,130) and (602,166) .. (627,166)
  .. controls (651,166) and (673,157) .. (700.482,133.696)
  .. controls (719,115) and (731,85) .. (730,62);
\draw[blueguide] (521,190)
  .. controls (556,200) and (602,191) .. (627,186)
  .. controls (659,180) and (694,168) .. (719.5,149.5)
  .. controls (740,130) and (754,102) .. (754,80);
\draw[blueguide] (521,280)
  .. controls (556,272) and (602,214) .. (627,206)
  .. controls (666,194) and (714,181) .. (738.518,165.304)
  .. controls (762,145) and (781,119) .. (782,98);
\draw[separator] (848,81)--(848,324);
\draw[redguide] (872,57)--(994,199);
\draw[redguide] (904,45)
  .. controls (926,82) and (950,102) .. (1014,99);

% Smooth projection paths run beside the skeleton edges they span.
\draw[projection,green!45!black] (703,308)
  .. controls (703,290) and (702,277) .. (705,266)
  .. controls (709,253) and (743,211) .. (758,200)
  .. controls (768,193) and (777,195) .. (786,195);
% Projection paths stop beside terminal nodes, leaving a visible gap.
% Two parallel copies of the same smooth curve along l-k-F-n-o.
% Orange is the inner copy, trimmed before the n-o segment.
\draw[projection,guidered] (962,78)
  .. controls (948,92) and (927,116) .. (914,138)
  .. controls (901,158) and (890,169) .. (890,180)
  .. controls (890,195) and (901,218) .. (912,229);
% Purple is the outer copy: identical controls, shifted twelve units right.
% Its l-k segment is omitted, while its n-o segment is retained.
\draw[projection,violet] (926,138)
  .. controls (913,158) and (902,169) .. (902,180)
  .. controls (902,195) and (913,218) .. (924,229)
  .. controls (935,247) and (967,263) .. (990,273);

% Skeleton edges use named coordinates, avoiding misplaced endpoints.
\foreach \aa/\bb in {
 f/e,e/d,d/A,A/B,A/C,C/g,C/E,
 B/c,c/b,b/a,B/D,D/j,D/E,E/hi,hi/F,
 F/k,k/l,l/m,F/n,n/o,o/pq%
}{\draw[edge] (S-\aa)--(S-\bb);}

\foreach \name in {A,B,C,D,E,F}
  \node[junction] at (S-\name) {};
\foreach \name in {a,b,c,d,e,f,g,j,k,l,m,n,o}
  \node[terminal] at (S-\name) {$\name$};

% Contracted terminal sets.
\node[terminal,minimum size=7.5mm]
  at (S-hi) {$h,i$};
\node[terminal,minimum size=7.5mm]
  at (S-pq) {$p,q$};

% Projection colors on the skeleton only.
\node[vertex,fill=mapblue] at (S-x) {$x$};
\node[vertex,fill=mapblue] at (S-y) {$y$};
\node[vertex,fill=red!70] at (S-z) {$z$};
\node[vertex,fill=mapgreen] at (S-w) {$w$};
\node[vertex,fill=maporange] at (S-u) {$u$};
\node[vertex,fill=mappurple] at (S-v) {$v$};
\draw[red,line width=.7pt] (S-g) circle[radius=3.7mm];
\end{scope}
\end{tikzpicture}%
}
\caption{The connectivity carcass. Graph edges without weight-labels have weight $1$; terminals are black and non-terminals are gray; dashed lines are $S$-mincuts, color-coded by their representing canonical cuts.}
\label{fig:carcass}
\end{figure}

==> distinctness-if.tex <==
% Preamble: \usepackage{tikz,graphicx,wrapstuff}
% Place \input{venn-x-a-terminals.tex} immediately before a text paragraph.
\begin{wrapstuff}[type=figure,r,width=0.14\textwidth,top=1]
\centering
\begingroup
\definecolor{vennoutline}{RGB}{0,45,62}
\definecolor{vennblue}{RGB}{170,210,232}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[every node/.style={font=\LARGE},
  set/.style={draw=vennoutline,line width=.8pt}]
  % Fill both sets and shade their intersection slightly more strongly.
  \fill[vennblue!30] (-.9,0) circle[radius=1.6cm];
  \fill[vennblue!30] (.9,0) circle[radius=1.6cm];
  \begin{scope}
    \clip (-.9,0) circle[radius=1.6cm];
    \fill[vennblue!55] (.9,0) circle[radius=1.6cm];
  \end{scope}
  \draw[set] (-.9,0) circle[radius=1.6cm];
  \draw[set] (.9,0) circle[radius=1.6cm];
  \node at (-1.5,1.85) {$X$};
  \node at (1.5,1.85) {$A$};
  \node at (-1.45,0) {$x$};
  \node at (1.45,.45) {$v$};
  \node at (1.45,-.45) {$t_2$};
  \node at (0,.45) {$u$};
  \node at (0,-.45) {$t_1$};
  \node at (0,2.0) {$y$};
\end{tikzpicture}%
}%
\endgroup
% \caption{The sets $X$ and $A$.}
\label{fig:venn-x-a-terminals}
\end{wrapstuff}


==> hierarchy-chain.tex <==
% Preamble: \usepackage{tikz,graphicx,wrapstuff}
% Insert before the paragraph that should wrap around the figure.
\begin{wrapstuff}[type=figure,r,width=0.24\textwidth,top=0]
\caption{The query path.}
\label{fig:hierarchy-chain}
\centering
\begingroup
\definecolor{hierarchyoutline}{RGB}{0,45,62}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  vertex/.style={circle,draw=hierarchyoutline,line width=.8pt,
    fill=black,text=white,minimum size=7.4mm,inner sep=1pt,
    outer sep=0pt,font=\Large},
  edge/.style={black,line width=.8pt,line cap=round},
  omitted/.style={edge,dash pattern=on 2.5pt off 3pt}
]
\coordinate (m0) at (1.2,2.3);
\coordinate (m1) at (1.85,3.7);
\coordinate (m2) at (2.5,5.1);
\coordinate (m3) at (3.15,6.5);
\coordinate (ml) at (4.05,8.65);
\coordinate (x) at (0,0);
\coordinate (y) at (2.4,0);

% Consecutive ancestors, followed by omitted intermediate ancestors.
\draw[edge] (m0)--(m1)--(m2)--(m3);
\draw[edge] (m3)--(3.36,7.0);
\draw[omitted] (3.36,7.0)--(3.84,8.15);
\draw[edge] (3.84,8.15)--(ml);

% Truncated descendant branches are dashed throughout.
\foreach \parent in {m1,m2,ml}{%
  \begin{scope}[shift={(\parent)}]
    \foreach \dx in {.25,.75,1.25}{%
      \draw[omitted] (0,0)--({.92*\dx},-.86);
    }
  \end{scope}
}
\begin{scope}[shift={(m3)}]
  \foreach \dx in {.3,.95}{%
    \draw[omitted] (0,0)--({.92*\dx},-.86);
  }
\end{scope}

% Symmetric wavy paths to the two distinguished leaves.
\draw[edge] (m0)
 .. controls (.7,2.08) and (.95,1.87) .. (.71,1.64)
 .. controls (.46,1.41) and (.72,1.23) .. (.43,.96)
 .. controls (.15,.69) and (.24,.40) .. (x);
\draw[edge] (m0)
 .. controls (1.7,2.08) and (1.45,1.87) .. (1.69,1.64)
 .. controls (1.94,1.41) and (1.68,1.23) .. (1.97,.96)
 .. controls (2.25,.69) and (2.16,.40) .. (y);

\foreach \p/\s/\diameter in {m0/0/8,m1/1/9.5,m2/2/11,m3/3/12.5,ml/\ell/14}
  \node[vertex,minimum size=\diameter mm] at (\p) {$\mu_{\s}$};
\node[vertex,minimum size=6.3mm] at (x) {$x$};
\node[vertex,minimum size=6.3mm] at (y) {$y$};
\node[anchor=west,font=\Large,inner sep=1pt] at (1.67,2.3)
  {$=\mathrm{LCA}_{\mathcal T}(x,y)$};
\node[anchor=west,font=\Large,inner sep=1pt] at (4.82,8.65)
  {$=V$};
\end{tikzpicture}%
}%
\endgroup
\end{wrapstuff}


==> inside-lca.tex <==

\definecolor{outline}{RGB}{0,45,62}
\definecolor{mapblue}{RGB}{170,210,232}
\definecolor{cutgray}{RGB}{145,145,145}

% Projection colors; the pale fills match the existing z marker.
\definecolor{projblue}{RGB}{0,114,178}
\definecolor{projorange}{RGB}{213,125,0}
\definecolor{projpurple}{RGB}{119,70,172}
\definecolor{projmagenta}{RGB}{194,51,116}



\begin{figure}[ht]
\centering
\resizebox{.9\textwidth}{!}{%
\begin{tikzpicture}[
 x=.018cm,y=-.018cm,
 every node/.style={font=\normalsize},
 vertex/.style={circle,draw=outline,line width=.65pt,
   minimum size=4.32mm,inner sep=0pt,outer sep=0pt},
 terminal/.style={vertex,fill=black,text=white},
 junction/.style={vertex,fill=white},
 region/.style={draw=outline,fill=mapblue!40,line width=.65pt},
 branch/.style={draw=black,fill=gray!20,line width=.7pt},
 example projection/.style={line width=2.4pt,line cap=round,line join=round},
 projected vertex/.style={vertex,minimum size=6.2mm,font=\Large},
 stem/.style={black,line width=.7pt},
 spine/.style={black,line width=2.1pt,line cap=round,line join=round},
 cut/.style={cutgray,line width=.45pt,dash pattern=on 8pt off 4pt,
   line cap=round}
]
\path[use as bounding box] (-10,5) rectangle (1255,440);

% Pale blue regions surrounding the attached components.
\path[region] (-1,135)--(77,135)
 .. controls (125,135) and (156,180) .. (156,228)
 .. controls (156,276) and (125,318) .. (77,318)
 --(-1,318)--cycle;
\path[region] (182,101)--(261,101)--(261,160)
 .. controls (261,199) and (254,216) .. (248,230)
 .. controls (272,263) and (293,312) .. (305,347)
 --(244,369)--(224,315)--(203,369)--(135,344)
 .. controls (149,303) and (172,253) .. (195,226)
 .. controls (183,201) and (182,174) .. (182,160)--cycle;
\path[region] (280,99)--(359,99)--(359,178)
 .. controls (359,229) and (342,256) .. (320,256)
 .. controls (298,256) and (280,230) .. (280,178)--cycle;
\path[region] (373,97)--(452,97)--(452,173)
 .. controls (452,203) and (440,224) .. (443,247)
 .. controls (453,273) and (452,300) .. (452,364)
 --(373,364)--(373,300)
 .. controls (373,273) and (385,246) .. (383,227)
 .. controls (374,205) and (373,176) .. (373,173)--cycle;
\path[region] (479,41)--(557,28)--(570,106)
 .. controls (581,161) and (563,191) .. (542,191)
 .. controls (512,191) and (497,155) .. (490,111)--cycle;
\path[region] (603,29)--(680,42)--(668,112)
 .. controls (659,165) and (639,194) .. (620,194)
 .. controls (590,194) and (582,156) .. (589,112)--cycle;
\path[region] (538,416)--(618,416)--(618,345)
 .. controls (618,291) and (603,259) .. (578,259)
 .. controls (553,259) and (538,291) .. (538,345)--cycle;
\path[region] (718,226) ellipse[x radius=4.86mm,y radius=8.82mm];
\path[region] (799,37)--(878,37)--(878,114)
 .. controls (878,164) and (860,194) .. (840,194)
 .. controls (819,194) and (799,165) .. (799,114)--cycle;
\path[region] (802,420)--(880,420)--(880,345)
 .. controls (880,294) and (862,263) .. (840,263)
 .. controls (818,263) and (802,294) .. (802,345)--cycle;
\begin{scope}[shift={(30,0)}]
\path[region] (929,362)--(1007,362)--(1007,303)
 .. controls (1007,277) and (1001,251) .. (999,237)
 .. controls (1020,217) and (1041,160) .. (1054,120)
 --(987,95)--(966,151)--(947,94)--(884,116)
 .. controls (897,165) and (916,215) .. (938,229)
 .. controls (929,253) and (929,279) .. (929,303)--cycle;
\end{scope}
\begin{scope}[shift={(55,0)}]
\path[region] (1189,360)--(1115,360)
 .. controls (1066,360) and (1037,299) .. (1037,229)
 .. controls (1037,156) and (1063,100) .. (1115,100)
 --(1189,100)--cycle;
\end{scope}

% Thin attachment edges; drawn behind their gray components.
\foreach \xa/\ya/\xb/\yb in {
 133/228/92/204,133/228/93/246,
 224/228/224/198,224/228/198/274,224/228/249/279,
 320/228/320/199,413/228/413/199,413/228/414/260,
 542/170/536/139,621/170/622/139,578/285/578/316,
 840/170/840/135,840/285/840/318,
 998/225/978/197,998/225/1010/196,998/225/998/260,
 1114/225/1151/180,1114/225/1149/225,1114/225/1151/270%
}{\draw[stem] (\xa,\ya)--(\xb,\yb);}

% Gray attached components.
\path[branch] (12,200)--(30,152)
 .. controls (64,165) and (97,175) .. (103,197)
 .. controls (113,234) and (55,220) .. (12,200)--cycle;
\path[branch] (11,255)--(30,303)
 .. controls (72,287) and (101,270) .. (103,251)
 .. controls (104,220) and (56,235) .. (11,255)--cycle;
\path[branch] (199,112)--(249,112)--(249,158)
 .. controls (249,183) and (239,199) .. (224,199)
 .. controls (208,199) and (199,183) .. (199,158)--cycle;
\path[branch] (145,339)--(193,357)--(210,306)
 .. controls (225,260) and (193,250) .. (172,286)--cycle;
\path[branch] (249,359)--(297,343)--(278,290)
 .. controls (261,252) and (222,265) .. (233,301)--cycle;
\path[branch] (294,112)--(345,112)--(345,157)
 .. controls (345,182) and (334,199) .. (320,199)
 .. controls (305,199) and (294,182) .. (294,157)--cycle;
\path[branch] (388,111)--(439,111)--(439,157)
 .. controls (439,183) and (427,199) .. (413,199)
 .. controls (399,199) and (388,183) .. (388,157)--cycle;
\path[branch] (388,347)--(439,347)--(439,292)
 .. controls (439,273) and (427,259) .. (414,259)
 .. controls (400,259) and (388,275) .. (388,292)--cycle;
\path[branch] (498,58)--(549,50)--(556,94)
 .. controls (562,120) and (548,140) .. (536,140)
 .. controls (519,140) and (509,119) .. (505,97)--cycle;
\path[branch] (613,49)--(663,57)--(655,100)
 .. controls (651,126) and (637,142) .. (622,140)
 .. controls (607,138) and (603,121) .. (607,96)--cycle;
\path[branch] (552,404)--(603,404)--(603,357)
 .. controls (603,333) and (592,316) .. (578,316)
 .. controls (563,316) and (552,334) .. (552,357)--cycle;
\path[branch] (814,47)--(865,47)--(865,91)
 .. controls (865,117) and (854,135) .. (840,135)
 .. controls (825,135) and (814,118) .. (814,91)--cycle;
\path[branch] (814,406)--(865,406)--(865,357)
 .. controls (865,334) and (854,318) .. (840,318)
 .. controls (825,318) and (814,334) .. (814,357)--cycle;
\begin{scope}[shift={(30,0)}]
\path[branch] (895,124)--(943,106)--(959,153)
 .. controls (970,185) and (952,209) .. (934,193)
 .. controls (916,178) and (906,151) .. (895,124)--cycle;
\path[branch] (991,106)--(1038,122)--(1020,169)
 .. controls (1007,203) and (977,208) .. (972,184)
 .. controls (967,167) and (982,131) .. (991,106)--cycle;
\path[branch] (942,344)--(993,344)--(993,294)
 .. controls (993,273) and (981,260) .. (967,260)
 .. controls (953,260) and (942,276) .. (942,294)--cycle;
\end{scope}
\begin{scope}[shift={(55,0)}]
\path[branch] (1124,103)--(1165,133)--(1138,169)
 .. controls (1118,197) and (1090,200) .. (1086,178)
 .. controls (1081,158) and (1100,132) .. (1124,103)--cycle;
\path[branch] (1178,200)--(1132,200)
 .. controls (1104,200) and (1089,210) .. (1089,225)
 .. controls (1089,240) and (1104,251) .. (1132,251)
 --(1178,251)--cycle;
\path[branch] (1121,346)--(1162,315)--(1131,280)
 .. controls (1108,253) and (1084,247) .. (1083,274)
 .. controls (1081,295) and (1104,325) .. (1121,346)--cycle;
\end{scope}

% Main graph: two cycles joined by a chain.
\foreach \name/\xx/\yy in {
 x/133/228,A/224/228,B/320/228,C/413/228,D/503/228,
 E/542/170,F/621/170,G/656/228,H/578/285,I/719/228,
 J/789/228,K/840/170,L/893/225,M/840/285,N/998/225,y/1114/225
}{\coordinate (\name) at (\xx,\yy);}
\foreach \aa/\bb in {
 x/A,A/B,B/C,C/D,D/E,E/F,F/G,G/H,H/D,
 G/I,I/J,J/K,K/L,L/M,M/J,L/N,N/y%
}{\draw[spine] (\aa)--(\bb);}
% Smooth separators. Curves using the same gap retain their order.
% Eight bridge cuts.
\draw[cut] (166,80) .. controls (162,147) and (171,190) .. (175,228)
 .. controls (179,268) and (145,307) .. (126,344)
 .. controls (118,361) and (116,377) .. (116,395);
\draw[cut] (271,80) .. controls (273,144) and (264,190) .. (266,228)
 .. controls (268,267) and (298,305) .. (316,344)
 .. controls (324,361) and (326,377) .. (326,395);
\draw[cut] (367,80) .. controls (369,151) and (371,206) .. (362,246)
 .. controls (353,287) and (353,350) .. (362,395);
\draw[cut] (447,15) .. controls (459,84) and (465,167) .. (463,228)
 .. controls (461,287) and (470,354) .. (470,435);
\draw[cut] (713,15) .. controls (701,84) and (683,167) .. (681,228)
 .. controls (679,287) and (688,354) .. (688,435);
\draw[cut] (764,15) .. controls (764,97) and (754,173) .. (754,228)
 .. controls (754,284) and (764,354) .. (764,435);
\draw[cut] (907,70) .. controls (909,143) and (919,189) .. (932,225)
 .. controls (944,261) and (920,291) .. (920,331)
 .. controls (920,353) and (920,376) .. (920,395);
\draw[cut] (1103,70) .. controls (1095,139) and (1069,190) .. (1059,225)
 .. controls (1049,261) and (1052,333) .. (1052,395);

% Pentagon: AC, AD, BD, BE, CE in cyclic edge order.
% Symmetric, parallel approach lanes; only alternating cuts cross.
\draw[cut] (471,15)
 .. controls (475,92) and (486,166) .. (520,203)
 .. controls (547,233) and (613,233) .. (640,203)
 .. controls (674,166) and (685,92) .. (689,15); % DE, FG
\draw[cut] (459,15)
 .. controls (463,95) and (477,174) .. (512,215)
 .. controls (541,249) and (609,228) .. (626,280)
 .. controls (636,310) and (634,370) .. (634,435); % DE, GH
\draw[cut] (588,15)
 .. controls (588,93) and (584,167) .. (593,202)
 .. controls (602,235) and (628,247) .. (640,280)
 .. controls (650,310) and (648,370) .. (648,435); % EF, GH
\draw[cut] (572,15)
 .. controls (572,93) and (576,167) .. (567,202)
 .. controls (558,235) and (532,247) .. (520,280)
 .. controls (510,310) and (512,370) .. (512,435); % EF, HD
\draw[cut] (701,15)
 .. controls (697,95) and (683,174) .. (648,215)
 .. controls (619,249) and (551,228) .. (534,280)
 .. controls (524,310) and (526,370) .. (526,435); % FG, HD

% Quadrilateral: a symmetric pair of opposite-edge cuts.
\draw[cut] (788,15)
 .. controls (788,100) and (784,162) .. (810,197.5)
 .. controls (829,223.5) and (851,231.5) .. (870,257.5)
 .. controls (896,293) and (892,350) .. (892,435);
\draw[cut] (892,15)
 .. controls (892,100) and (896,162) .. (870,197.5)
 .. controls (851,223.5) and (829,231.5) .. (810,257.5)
 .. controls (784,293) and (788,350) .. (788,435);


% Local overpasses: a small white clearance beneath a thin gray segment.
\begin{scope}
\clip (602.251,223.141) circle[radius=1.9mm];
\draw[draw=cutgray,line width=.45pt,line cap=round,
 preaction={draw=white,line width=2.4pt,solid}] (588,15)
 .. controls (588,93) and (584,167) .. (593,202)
 .. controls (602,235) and (628,247) .. (640,280)
 .. controls (650,310) and (648,370) .. (648,435);
\end{scope}
\begin{scope}
\clip (557.749,223.141) circle[radius=1.9mm];
\draw[draw=cutgray,line width=.45pt,line cap=round,
 preaction={draw=white,line width=2.4pt,solid}] (572,15)
 .. controls (572,93) and (576,167) .. (567,202)
 .. controls (558,235) and (532,247) .. (520,280)
 .. controls (510,310) and (512,370) .. (512,435);
\end{scope}
\begin{scope}
\clip (549.359,235.067) circle[radius=1.9mm];
\draw[draw=cutgray,line width=.45pt,line cap=round,
 preaction={draw=white,line width=2.4pt,solid}] (572,15)
 .. controls (572,93) and (576,167) .. (567,202)
 .. controls (558,235) and (532,247) .. (520,280)
 .. controls (510,310) and (512,370) .. (512,435);
\end{scope}
\begin{scope}
\clip (580.000,242.410) circle[radius=1.9mm];
\draw[draw=cutgray,line width=.45pt,line cap=round,
 preaction={draw=white,line width=2.4pt,solid}] (701,15)
 .. controls (697,95) and (683,174) .. (648,215)
 .. controls (619,249) and (551,228) .. (534,280)
 .. controls (524,310) and (526,370) .. (526,435);
\end{scope}
\begin{scope}
\clip (610.641,235.067) circle[radius=1.9mm];
\draw[draw=cutgray,line width=.45pt,line cap=round,
 preaction={draw=white,line width=2.4pt,solid}] (701,15)
 .. controls (697,95) and (683,174) .. (648,215)
 .. controls (619,249) and (551,228) .. (534,280)
 .. controls (524,310) and (526,370) .. (526,435);
\end{scope}
\begin{scope}
\clip (840.000,227.500) circle[radius=1.9mm];
\draw[draw=cutgray,line width=.45pt,line cap=round,
 preaction={draw=white,line width=2.4pt,solid}] (892,15)
 .. controls (892,100) and (896,162) .. (870,197.5)
 .. controls (851,223.5) and (829,231.5) .. (810,257.5)
 .. controls (784,293) and (788,350) .. (788,435);
\end{scope}


% Colored projections follow explicit edges at a small parallel offset.
% Only the junctions have short rounded corners.
% pi(u): entirely inside the alpha-beta component rooted at A.
% A continuous offset to the left of both stems, passing beside A.
\draw[example projection,projblue,rounded corners=2pt]
 (209,150)--(209,224.057)--(184.943,266.620)--(161,335);
\node[projected vertex,fill=projblue!30] at (183,202) {$u$};

% pi(v): two alpha-beta components joined by the tree-edge BC.
% Follow B's upper stem on its right and C's lower stem on its left.
\draw[example projection,projorange,rounded corners=2pt]
 (335,153)--(335,213)--(397.523,213)--(399.007,260.469)--(399.007,314);
\node[projected vertex,fill=projorange!30] at (365,254) {$v$};

% pi(w): two alpha-beta components joined by the single cycle-edge EF.
% Both upper segments lie between the two attachment edges.
\draw[example projection,projpurple,rounded corners=2pt]
 (544.892,106)--(554.376,155)--(606.476,155)--(608.025,107);
\node[projected vertex,fill=projpurple!30] at (581,195) {$w$};

% pi(r): start inside the upper component of the four-cycle, follow K--L,
% then L--N--beta, and end at beta. The horizontal segment stays at a
% constant offset above L--N--beta and passes beside N without dipping.
\draw[example projection,projmagenta,rounded corners=2pt]
 (855,95)--(855,163.940)--(899.385,210)--(1114,210);
\node[projected vertex,fill=projmagenta!30] at (898,168) {$r$};

\foreach \name in {A,D,E,F,G,H,J,K,L,M,N}
 \node[junction] at (\name) {};
\foreach \name in {B,C,I}
 \node[terminal] at (\name) {};
\node[terminal,minimum size=7mm,font=\LARGE] at (x) {$x$};
\node[terminal,minimum size=7mm,font=\LARGE] at (y) {$y$};
\node[anchor=south,inner sep=0pt,font=\LARGE] at (133,199) {$\alpha$};
\node[anchor=south,inner sep=0pt,font=\LARGE] at (1114,196) {$\beta$};
\end{tikzpicture}%
}
\caption{The $\alpha\beta$-components in $\cH_\mu$ (Def.~\ref{def:alphabeta-comps}). 
% The cactus-path $P_{\alpha\beta}$ is shown, and the sub-skeletons leaving it are compressed.
% Blue regions bound the $\alpha\beta$-components.
Thin dashed gray lines are all canonical cuts separating $\alpha$ from $\beta$.
Some projections in $\cH_\mu$ are shown: $\pi_\mu (u)$ is contained in one $\alpha\beta$-components, and the other projecetions are not.
}
\label{fig:inside-lca}
\end{figure}



==> maximizer-example.tex <==
% Preamble: \usepackage{tikz,graphicx}
% \usetikzlibrary{shapes.geometric}
\begin{figure}[t]
\centering
\resizebox{0.85\linewidth}{!}{%
\begin{tikzpicture}[
 x=.022cm,y=-.022cm,
 every node/.style={font=\normalsize},
 edge/.style={black,line width=.8pt},
 vertex/.style={circle,draw=black!75!cyan,line width=.85pt,
   fill=white,minimum size=4.7mm,inner sep=0pt},
 weight/.style={fill=white,inner sep=1pt,font=\normalsize},
 cut/.style={line width=.85pt,dash pattern=on 4pt off 3pt},
 title/.style={font=\large,inner sep=0pt},
 region/.style={draw=black!75!cyan,line width=.85pt,fill=cyan!12}
]
% Graph G.
\node[title] at (170,10) {Graph $G$};
\coordinate (gx) at (95,112);
\coordinate (gv) at (168.5,58);
\coordinate (gt) at (242,112);
\coordinate (gy) at (137,173);
\coordinate (gz) at (200,173);
\draw[edge] (gx)--(gv);
\draw[edge] (gv)--(gt);
\draw[edge] (gv)--(gy);
\draw[edge] (gx)--(gy);
\draw[edge] (gy)--(gz);
\draw[edge] (gz)--(gt);

% Smooth cuts; the green pair are mirrored about the midpoint of y-z.
\draw[cut,blue!65!black] (92,76)
 .. controls (120,99) and (120,135) .. (92,158);
\draw[cut,green!45!black] (109,58)
 .. controls (145,90) and (163,115) .. (163,145)
 .. controls (163,174) and (157,195) .. (147,216);
\draw[cut,green!45!black] (228,58)
 .. controls (192,90) and (174,115) .. (174,145)
 .. controls (174,174) and (180,195) .. (190,216);
\draw[cut,orange!85!red] (135,59)--(249,167);
% Reflection of the blue cut about x=168.5; isolates t.
\draw[cut,orange!85!red] (245,76)
 .. controls (217,99) and (217,135) .. (245,158);
\node[weight] at (134,78) {$1$};
\node[weight] at (211,78) {$2$};
\node[weight] at (155,103) {$1$};
\node[weight] at (124,143) {$5$};
\node[weight] at (173,164) {$4$};
\node[weight] at (213,132) {$3$};
\foreach \p/\s in {gx/x,gv/v,gt/t,gy/y,gz/z}
 \node[vertex] at (\p) {$\s$};
\node[anchor=east,inner sep=1pt] at (111,174) {$x,y$-mincut};
\node[anchor=west,inner sep=1pt] at (220,177) {$\mu$-mincuts};
\node[inner sep=1pt] at (169,232) {$y,z$-mincuts};

% Hierarchy T.
\node[title] at (475,10) {Hierarchy $\mathcal{T}$};
\coordinate (root) at (501,57);
\coordinate (mu) at (466,114);
\coordinate (alpha) at (425,174);
\coordinate (hv) at (550,108);
\coordinate (ht) at (503,172);
\coordinate (hx) at (378,222);
\coordinate (hy) at (425,222);
\coordinate (hz) at (472,222);
\foreach \a/\b in {root/mu,root/hv,mu/alpha,mu/ht,alpha/hx,alpha/hy,alpha/hz}
 \draw[edge] (\a)--(\b);
\node[vertex,fill=black,text=white,minimum size=9.5mm] at (root) {$V$};
\node[draw=black!75!cyan,line width=.85pt,fill=black,text=white,
 ellipse,minimum width=14mm,minimum height=9mm,inner sep=1pt]
 at (mu) {$x\;y\;z\;t$};
\node[draw=black!75!cyan,line width=.85pt,fill=black,text=white,
 ellipse,minimum width=12mm,minimum height=7mm,inner sep=1pt]
 at (alpha) {$x\;y\;z$};
\foreach \p/\s in {hv/v,ht/t,hx/x,hy/y,hz/z}
 \node[vertex,fill=black,text=white] at (\p) {$\s$};
\node[anchor=east,inner sep=1pt,font=\Large] at (418,106) {$\mu$};
\node[anchor=east,inner sep=1pt,font=\Large] at (389,157) {$\alpha$};

% Skeleton H_mu: a black edge with the projection of v above it.
\node[title] at (720,10) {Skeleton $\mathcal{H}_\mu$};
\path[region] (768,77)--(800,77)--(800,121)--(768,121)
 .. controls (735,121) and (735,77) .. (768,77)--cycle;
\draw[edge] (676,98)--(771,98);
\draw[orange!85!red,line width=1.8pt,line cap=round]
 (712,89)--(754,89);
\node[vertex,fill=black,text=white,minimum size=12mm]
 at (676,98) {$x\;y\;z$};
\node[vertex,fill=black,text=white] at (771,98) {$t$};
\node[vertex,fill=orange!45] at (731,74) {$v$};
\node[font=\Large] at (671,140) {$\alpha$};
\node[font=\Large] at (774,138) {$T$};
\end{tikzpicture}%
}
\caption{Vertex $v$ has one tied $\alpha$-component $T$ and $\alpha \in \pi_\mu (v)$.
For the query pair $x,y \in \alpha$, $T$ and $v$ are merged to the same $x,y$-unit.
But for the query pair $y,z \in \alpha$, they are split into different $y,z$-units.}
\label{fig:maximizer-example}
\end{figure}


==> merge-split-flowchart.tex <==
% Preamble:
% \usepackage{tikz,graphicx}
% \usetikzlibrary{arrows.meta}
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\large,
  question/.style={draw=black,line width=.85pt,rounded corners=3mm,
    fill=white,align=center,text width=2.7cm,minimum height=1.45cm,
    inner sep=2mm},
  result/.style={draw=black,line width=.85pt,rounded corners=2mm,
    fill=gray!45,align=center,minimum width=1.9cm,
    minimum height=.9cm,inner sep=2mm,font=\large\sffamily},
  arrow/.style={-{Stealth[length=2.1mm,width=1.5mm]},
    line width=.9pt},
  answer/.style={fill=white,inner sep=1.5pt,font=\large}
]
\node[question,text width=3.5cm] (count) at (0,0)
  {How many tied\\$\alpha$-components?};
\node[question] (two) at (4.7,1.4)
  {$T_1$ and $T_2$ in\\one $x,y$-unit?};
\node[question,text width=2.1cm] (one) at (4.7,-1.4)
  {$\alpha\in\pi_\mu(v)$?};
\node[result] (two-merged) at (8.3,2.2) {MERGED};
\node[result] (two-split) at (8.3,.6) {SPLIT};
\node[question,text width=2.5cm] (unit) at (10.7,-1.4)
  {$z$ and $T$ in\\one $x,y$-unit?};
\node[result] (one-merged) at (8.7,-3.25) {MERGED};
\node[result] (unit-merged) at (14.3,.15) {MERGED};
\node[question] (lca) at (14.3,-2.25)
  {$x,y\in$\\$\mathrm{LCA}_{\mathcal T}(w,z)$?};
\node[question,text width=2.8cm] (side) at (18.3,-1.35)
  {$C_M$ has one of\\$x,y$ on the\\side of $w$?};
\node[result] (lca-split) at (18.3,-3.3) {SPLIT};
\node[result] (final-split) at (22,-.45) {SPLIT};
\node[result] (final-merged) at (22,-2.25) {MERGED};

\draw[arrow] (-5.15,0) -- node[above,align=center,inner sep=2mm]
  {Augmented\\projection $\pi_\mu(v)$} (count.west);
\draw[arrow] (count.east) -- (two.west);
\draw[arrow] (count.east) -- (one.west);
\node[answer] at (1.9,1.4) {Two: $T_1,T_2$};
\node[answer] at (2.7,-1.05) {One: $T$};
\draw[arrow] (two.east) -- node[answer,above] {yes} (two-merged.west);
\draw[arrow] (two.east) -- node[answer,below] {no} (two-split.west);
\draw[arrow] (one.east) -- node[answer,above,align=center]
  {yes: use\\maximizer} (unit.west);
\draw[arrow] (one.east) -- node[answer,below] {no} (one-merged.west);
\draw[arrow] (unit.east) -- node[answer,above] {yes} (unit-merged.west);
\draw[arrow] (unit.east) -- node[answer,below] {no} (lca.west);
\draw[arrow] (lca.east) -- node[answer,above] {yes} (side.west);
\draw[arrow] (lca.east) -- node[answer,below] {no} (lca-split.west);
\draw[arrow] (side.east) -- node[answer,above] {yes} (final-split.west);
\draw[arrow] (side.east) -- node[answer,below] {no} (final-merged.west);
\end{tikzpicture}%
}
\caption{Deciding on the dichotomy case from~\Cref{lem:tied-comp-dichotomy}. (If we reach the "use maximizer" arrow but no maximizer exists, we return MERGED.)}
\label{fig:merge-split-flowchart}
\end{figure}


==> projection-inside.tex <==
% Preamble: \usepackage{tikz,graphicx,wrapstuff}
% Place \input{projection-inside.tex} immediately before a text paragraph.
\begin{wrapstuff}[type=figure,r,width=0.14\textwidth,top=0]
\centering
\begingroup
\definecolor{vennoutline}{RGB}{0,45,62}
\definecolor{vennblue}{RGB}{170,210,232}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[every node/.style={font=\LARGE},
  set/.style={draw=vennoutline,line width=.8pt}]
  % Fill both sets and shade their intersection slightly more strongly.
  \fill[vennblue!30] (-.9,0) circle[radius=1.6cm];
  \fill[vennblue!30] (.9,0) circle[radius=1.6cm];
  \begin{scope}
    \clip (-.9,0) circle[radius=1.6cm];
    \fill[vennblue!55] (.9,0) circle[radius=1.6cm];
  \end{scope}
  \draw[set] (-.9,0) circle[radius=1.6cm];
  \draw[set] (.9,0) circle[radius=1.6cm];
  \node at (-1.5,1.85) {$X$};
  \node at (1.5,1.85) {$A$};
  \node at (-1.45,0) {$x$};
  \node at (1.45,0) {$T$};
  \node at (0,0) {$v$};
  \node at (0,2.0) {$y$};
\end{tikzpicture}%
}%
\endgroup
% \caption{The sets $X$ and $A$.}
% \label{fig:projection-inside}
\end{wrapstuff}


==> tied-comp-dichotomy.tex <==
% Preamble: \usepackage{tikz,graphicx,wrapstuff}
% Place \input{tied-comp-dichotomy.tex} immediately before a text paragraph.
\begin{wrapstuff}[type=figure,r,width=0.14\textwidth,top=1]
\centering
\begingroup
\definecolor{vennoutline}{RGB}{0,45,62}
\definecolor{vennblue}{RGB}{170,210,232}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[every node/.style={font=\LARGE},
  set/.style={draw=vennoutline,line width=.8pt}]
  % Fill both sets and shade their intersection slightly more strongly.
  \fill[vennblue!30] (-.9,0) circle[radius=1.6cm];
  \fill[vennblue!30] (.9,0) circle[radius=1.6cm];
  \begin{scope}
    \clip (-.9,0) circle[radius=1.6cm];
    \fill[vennblue!55] (.9,0) circle[radius=1.6cm];
  \end{scope}
  \draw[set] (-.9,0) circle[radius=1.6cm];
  \draw[set] (.9,0) circle[radius=1.6cm];
  \node at (-1.5,1.85) {$X$};
  \node at (1.5,1.85) {$A$};
  \node at (-1.45,0) {$x$};
  \node at (1.45,0) {$T$};
  \node at (0,.45) {$v$};
  \node at (0,-.45) {$u$};
  \node at (0,2.0) {$y$};
\end{tikzpicture}%
}%
\endgroup
% \caption{proof of \Cref{lem:tied-comp-dichotomy}}
\label{fig:tied-comp-dichotomy}
\end{wrapstuff}

==> two-tied-components.tex <==
% Preamble: \usepackage{tikz,graphicx,wrapstuff}
% Include immediately before a paragraph, including inside an amsthm proof.
\begin{wrapstuff}[type=figure,r,width=0.19\textwidth,top=0]
\centering
\begingroup
\definecolor{vennoutline}{RGB}{0,45,62}
\definecolor{vennblue}{RGB}{170,210,232}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[every node/.style={font=\LARGE},
  set/.style={draw=vennoutline,line width=.8pt}]
  % Three equal circles; the common intersection is emphasized.
  \fill[vennblue!30] (-.85,-.5) circle[radius=1.5cm];
  \fill[vennblue!30] (.85,-.5) circle[radius=1.5cm];
  \fill[vennblue!30] (0,.95) circle[radius=1.5cm];
  \begin{scope}
    \clip (-.85,-.5) circle[radius=1.5cm];
    \clip (.85,-.5) circle[radius=1.5cm];
    \fill[vennblue!55] (0,.95) circle[radius=1.5cm];
  \end{scope}
  \draw[set] (-.85,-.5) circle[radius=1.5cm];
  \draw[set] (.85,-.5) circle[radius=1.5cm];
  \draw[set] (0,.95) circle[radius=1.5cm];
  \node[anchor=east] at (-2.25,-1.25) {$A_1$};
  \node[anchor=west] at (2.25,-1.25) {$A_2$};
  \node at (-1.55,2) {$X$};
  \node at (-1.25,-.8) {$T_1$};
  \node at (1.25,-.8) {$T_2$};
  \node at (0,1.65) {$x$};
  \node at (0,.15) {$v$};
  \node at (1.55,2) {$y$};
\end{tikzpicture}%
}%
\endgroup
% \caption{The sets $A_1$, $A_2$, and $X$. Each of $T_1$, $T_2$, and $x$ belongs only to its respective set; $v$ belongs to all three, and $y$ lies outside their union.}
\label{fig:two-tied-components}
\end{wrapstuff}
